Quantum majority vote

Majority vote is a basic method for amplifying correct outcomes that is widely used in computer science and beyond. While it can amplify the correctness of a quantum device with classical output, the analogous procedure for quantum output is not known. We introduce quantum majority vote as the following task: given a product state $|\psi_1\rangle \otimes \dots \otimes |\psi_n\rangle$ where each qubit is in one of two orthogonal states $|\psi\rangle$ or $|\psi^\perp\rangle$, output the majority state. We show that an optimal algorithm for this problem achieves worst-case fidelity of $1/2 + \Theta(1/\sqrt{n})$. Under the promise that at least $2/3$ of the input qubits are in the majority state, the fidelity increases to $1 - \Theta(1/n)$ and approaches $1$ as $n$ increases. We also consider the more general problem of computing any symmetric and equivariant Boolean function $f: \{0,1\}^n \to \{0,1\}$ in an unknown quantum basis, and show that a generalization of our quantum majority vote algorithm is optimal for this task. The optimal parameters for the generalized algorithm and its worst-case fidelity can be determined by a simple linear program of size $O(n)$. The time complexity of the algorithm is $O(n^4 \log n)$ where $n$ is the number of input qubits.

==> fig-comparison.tex <==
% !TEX root = Main.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\interval}[2]{
  \path (#1) coordinate (#2);
  \begin{scope}[on background layer]
    \draw [line width = 2pt, green!80!black] (#1)+(-\L,0) -- +(\L,0);
  \end{scope}
  \draw (#2)+(-\L,0) -- +(\L,0);
  \draw (#2)++(-\L,0)+(0,\t) node {$0$}+(0,\d) -- +(0,-\d);
  \draw (#2)++( \L,0)+(0,\t) node {$n$}+(0,\d) -- +(0,-\d);
  \draw (#2)         +(0,\t) node {$n\over2$};
  \draw[densely dotted] (#2)+(0,1.6*\d) -- +(0,-3.2*\d);
  \foreach \i in {1,...,14} {
    \draw (#2)++(-\L,0)++(2*\L*\i/15,\d) -- +(0,-2*\d);
  }
}

\newcommand{\curlybrace}[3]{
  \def\r{0.15}
  \def\w{\L/3}
  \path (#1)++(#2\w,-2*\r) coordinate (M)
            ++(0,-0.25) node {#3};
  \draw[radius = \r] (M)
    arc [start angle = 180, end angle = 90] -- ++(\w-2*\r,0)
    arc [start angle = -90, end angle = 0];
  \draw[radius = \r] (M)
    arc [start angle =   0, delta angle = 90] -- ++(-\w+2*\r,0)
    arc [start angle = 270, delta angle = -90];
}

%---------%

\begin{tikzpicture}[semithick]
  \def\W{4}
  \def\H{1.7}
  \def\h{1.3}
  \path (0,\H+\h) node {No promise}
          +(\W,0) node {Promise};
  \draw (-\W,\h/2) -- (1.5*\W,\h/2);
  \draw (-\W/2,\H+1.4*\h) -- (-\W/2,-1.2*\H);
  \draw ( \W/2,\H+1.4*\h) -- ( \W/2,-1.2*\H);
  \path (0,0) node {$\displaystyle\frac{1}{2} + \frac{1}{2n}$}
      +(\W,0) node {$\displaystyle\frac{5}{6}$}
      +(-0.8*\W,0) node {Trivial};
  \path (0,-\h) node {$\displaystyle\frac{1}{2} + \Theta\of*{\frac{1}{\sqrt{n}}}$}
        +(\W,0) node {$\displaystyle 1 - \Theta\of*{\frac{1}{n}}$}
        +(-0.8*\W,0) node {Optimal};
  \def\d{0.08}
  \def\t{0.4}
  \def\L{0.4*\W}
  % Left interval
  \interval{ 0,\H}{L}
  % Right interval
  \interval{\W,\H}{R}
  \curlybrace{R}{+}{\scriptsize$n/3$}
  \curlybrace{R}{-}{\scriptsize$n/3$}
  \begin{scope}[on background layer]
    \draw[line width = 2pt, red!80!black] (R)+(-2*\L/3,0) -- +(2*\L/3,0);
  \end{scope}
\end{tikzpicture}


==> fig-lambda.tex <==
% !TEX root = Main.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[> = stealth, semithick,
    l/.style = {fill = white, inner sep = 2pt},
  ]
  \def\t{9} % first row
  \def\s{5} % second row
  \def\w{0.6cm}
  % horizontal lines
  \draw (\w/2,   \w/2) -- (\t*\w+\w/2,   \w/2);
  \draw (\w/2,  -\w/2) -- (\t*\w+\w/2,  -\w/2);
  \draw (\w/2,-3*\w/2) -- (\s*\w+\w/2,-3*\w/2);
  % vertical lines
  \foreach \i in {0,...,\s}
    \draw (\w/2+\i*\w,\w/2) -- (\w/2+\i*\w,-3*\w/2);
  \pgfmathsetmacro\sp{\s+1}
  \foreach \i in {\sp,...,\t}
    \draw (\w/2+\i*\w,\w/2) -- (\w/2+\i*\w,-\w/2);
  % arrows
  \draw[<->] (\w/2,\w) -- (\t*\w+\w/2,\w);
  \node[l] at (\t*\w/2+\w/2,\w) {$\lambda_1$};
  \draw[<->] (\w/2,-2*\w) -- (\s*\w+\w/2,-2*\w);
  \node[l] at (\s*\w/2+\w/2,-2*\w) {$\lambda_2 = r$};
  \pgfmathsetmacro\st{\t-\s}
  \draw[<->] (\s*\w+\w/2,-\w) -- (\t*\w+\w/2,-\w);
  \node[l] at (\st*\w/2+\s*\w+\w/2,-\w) {$\ell$};
\end{tikzpicture}


==> fig-majority.tex <==
% !TEX root = Main.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[thick,
    box/.style = {fill = lightgray},
    btn/.style = {fill = red},
    arr/.style = {arrows = {|[scale = 0.8]->}}
  ]
  % Container
  \def\H{0.6}
  \def\L{0.8}
  \def\W{0.5}
  \draw[box]
     (-\L,-\H) -- ++( 2*\L,0) -- ++( \W, \W) --
    ++(0,2*\H) -- ++(-2*\L,0) -- ++(-\W,-\W) -- cycle;
  \draw (-\L,\H) -- ++(2*\L,0) -- ++(0,-2*\H);
  \draw ( \L,\H) -- ++(\W,\W);
  % Button
  \path (-0.5*\L,\H)+(\W/2,\W/2) coordinate (B);
  \def\h{0.1}
  \def\l{0.1}
  \def\w{0.05}
  \draw[btn]
    (B)++(\w,\w) -- ++(0,\h) -- ++(-2*\l,0) --
    ++(-2*\w,-2*\w) -- ++(0,-\h) -- ++(2*\l,0) -- cycle;
  \draw (B)++(0,\h)++(\w,\w) -- ++(-2*\w,-2*\w);
  \draw (B)++(-\w,-\w) -- ++(0,\h) -- ++(-2*\l,0);
  % Lens
  \def\l{0.17}
  \def\Rx{0.1}
  \def\Ry{0.3}
  \path (\L,0)+(\W/2,\W/2) coordinate (O);
  \draw (O)++(0,+\Ry) -- ++(\l,0);
  \draw (O)++(0,-\Ry) -- ++(\l,0);
  \draw (O)++(0, \Ry) arc [x radius = \Rx, y radius = \Ry, start angle = 90, end angle = 270];
  \draw[fill = gray] (O)++(\l,0) ellipse [x radius = \Rx, y radius = \Ry];
  % States
  \path (O)+(0.6,0) node [anchor = west] {$
    \ket{\psi}
    \ket{\psi}
    \ket{\psi^\perp}
    \ket{\psi}
    \ket{\psi}
    \ket{\psi^\perp}
    \ket{\psi}
    \ket{\psi}
    \ket{\psi}$};
  % Majority
  \path (O)+(10,0) node {$\ket{\psi}$};
  \draw[arr] (O)++(6.6,0) to +(2.8,0);
  \path (O)++(8,0.3) node {?};
\end{tikzpicture}


==> fig-problem.tex <==
% !TEX root = Main.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[thick,
    arr/.style = {arrows = {|[scale = 0.8]->}}
  ]
  \def\W{3.0cm}
  \def\H{1.0cm}
  \node at (-\W,1.8*\H) {Alice};
  \node at ( \W,1.8*\H) {Bob};
  \path (-\W, \H) node {$\ket{x}$};
  \path (-\W,-\H) node {$\ket{f(x)}$};
  \path ( \W, \H) node {$U\xp{n} \ket{x}$};
  \path ( \W,-\H) node {$U \ket{f(x)}$};
  \draw[arr] (-0.6*\W, \H) to (0.6*\W, \H);
  \draw[arr] (0.6*\W,-\H) to (-0.6*\W,-\H);
  \draw[arr] (\W,0.5*\H) to (\W,-0.5*\H);
  \path (0, \H)+(0,0.3) node {$U\xp{n}$};
  \path (0,-\H)+(0,0.3) node {$U\ct$};
  \path (\W,0)+(0.3,0) node {?};
\end{tikzpicture}


==> fig-tree.tex <==
% !TEX root = Main.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[thick,
    pt/.style = {circle, draw = black, fill = black, inner sep = 0.8pt}
  ]
  \def\H{1}
  \def\t{0.6}
  \node[pt] (O) at (0,0) {};
  \draw (O)  -- node[above]{$0$} ++(-2.0,-\H) node[pt] (L1) {};
  \draw (O)  -- node[above]{$1$} ++( 2.0,-\H) node[pt] (R1) {};
  \draw (L1) -- node[above]{$0$} ++(-1.2,-\H) node[pt] (L2) {};
  \draw (L1) -- node[above]{$1$} ++( 1.2,-\H) node[pt] {} +(0,-\t) node {$\displaystyle\frac{2}{3}$};
  \draw (R1) -- node[above]{$0$} ++(-1.2,-\H) node[pt] {} +(0,-\t) node {$\displaystyle\frac{5}{9}$};
  \draw (R1) -- node[above]{$1$} ++( 1.2,-\H) node[pt] (R2) {};
  \draw (L2) -- node[above]{$0$} ++(-0.9,-\H) node[pt] (L3) {};
  \draw (L2) -- node[above]{$1$} ++( 0.9,-\H) node[pt] {} +(0,-\t) node {$\displaystyle\frac{59}{78}$};
  \draw (R2) -- node[above]{$0$} ++(-0.9,-\H) node[pt] {} +(0,-\t) node {$\displaystyle\frac{47}{78}$};
  \draw (R2) -- node[above]{$1$} ++( 0.9,-\H) node[pt] (R3) {};
  \draw (L3) -- node[left ]{$0$} ++(-0.6,-\H) node[pt] {} +(0,-\t) node {$\displaystyle\frac{2888}{3675}$};
  \draw (L3) -- node[right]{$1$} ++( 0.6,-\H) node[pt] {} +(0,-\t) node {$\displaystyle\frac{1444}{1845}$};
  \draw (R3) -- node[left ]{$0$} ++(-0.6,-\H) node[pt] {} +(0,-\t) node {$\displaystyle\frac{1141}{1845}$};
  \draw (R3) -- node[right]{$1$} ++( 0.6,-\H) node[pt] {} +(0,-\t) node {$\displaystyle\frac{6841}{11025}$};
\end{tikzpicture}

